Falsification and consciousness

The search for a scientific theory of consciousness should result in theories that are falsifiable. However, here we show that falsification is especially problematic for theories of consciousness. We formally describe the standard experimental setup for testing these theories. Based on a theory's application to some physical system, such as the brain, testing requires comparing a theory's predicted experience (given some internal observables of the system like brain imaging data) with an inferred experience (using report or behavior). If there is a mismatch between inference and prediction, a theory is falsified. We show that if inference and prediction are independent, it follows that any minimally informative theory of consciousness is automatically falsified. This is deeply problematic since the field's reliance on report or behavior to infer conscious experiences implies such independence, so this fragility affects many contemporary theories of consciousness. Furthermore, we show that if inference and prediction are strictly dependent, it follows that a theory is unfalsifiable. This affects theories which claim consciousness to be determined by report or behavior. Finally, we explore possible ways out of this dilemma.

==> Figures/Inside.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Inside.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.32895073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34312264)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00287417,0.16184229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Inside.pdf}}%
    \put(0.30906172,0.29908322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o\in\O$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Inside.pdf}}%
    \put(0.5045761,0.32245278){\color[rgb]{1,0.59215686,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$\pred(o)$}\end{tabular}}}}%
    \put(0.34615738,0.12246838){\color[rgb]{0,0.87843137,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$o_r$}\end{tabular}}}}%
    \put(0.33252165,0.19236596){\color[rgb]{1,0.59215686,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$o_i$}\end{tabular}}}}%
    \put(0.49730568,0.00565897){\color[rgb]{0,0.87843137,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$\inf(o)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Inside.pdf}}%
    \put(0.73043823,0.11790529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$e_r$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Inside.pdf}}%
    \put(0.74559868,0.24971283){\color[rgb]{0.65490196,0.65490196,0.65490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$\pred(o)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Inside.pdf}}%
    \put(0.73109389,0.20897515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$e_p$}\end{tabular}}}}%
    \put(0.83482442,0.29912136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Transform.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Transform.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.90276699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35267285)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00271583,0.18798103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T(p)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Transform.pdf}}%
    \put(0.23095954,0.28508518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o$ resp. $o'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Transform.pdf}}%
    \put(0.27362867,0.07453237){\color[rgb]{0,0.87843137,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$o_r=o_r'$}\end{tabular}}}}%
    \put(0.29185517,0.16906111){\color[rgb]{1,0.59215686,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$o_i$}\end{tabular}}}}%
    \put(0.02182248,0.11787157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Transform.pdf}}%
    \put(0.33637425,0.19149069){\color[rgb]{0.71764706,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$o_i'$}\end{tabular}}}}%
    \put(0.4735515,0.27060372){\color[rgb]{1,0.59215686,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$\pred(o)$}\end{tabular}}}}%
    \put(0.49094119,0.00534721){\color[rgb]{0,0.87843137,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$\inf(o)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Transform.pdf}}%
    \put(0.71123011,0.11140991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$e_r=e_r'$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Transform.pdf}}%
    \put(0.70692806,0.17346454){\color[rgb]{0.65490196,0.65490196,0.65490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$\pred(o)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Transform.pdf}}%
    \put(0.68030085,0.19395719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$e_p$}\end{tabular}}}}%
    \put(0.80986551,0.28264248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Transform.pdf}}%
    \put(0.75253464,0.22739218){\color[rgb]{0.65490196,0.65490196,0.65490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$\pred(o')$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Transform.pdf}}%
    \put(0.72228828,0.23666519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$e_p'$}\end{tabular}}}}%
    \put(0.47020457,0.33314173){\color[rgb]{0.71764706,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tinyff{$\pred(o')$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Transform.pdf}}%
  \end{picture}%
\endgroup%

